Architectural Limits of Cloud TPUs in Finite-Field Cryptography

We empirically characterise the cost-efficiency deficit between cloud Tensor Processing Units and GPUs for finite-field cryptography. Against A100 GPU baselines (cuZK), we measure a $[5{,}558\times, 6{,}908\times]$ deficit across v5p and v4 architectures under an FP32-mantissa staging discipline, and a $\sim$$4{,}693\times$ deficit using v5p's native \texttt{int32} accumulator. We analytically project this deficit into a fundamental arithmetic penalty (lacking wide-integer ALUs) and a spatial penalty. We demonstrate that evaluating concurrent multi-tenant deployments, where strict separation forces eager Montgomery reduction, yields a projected $5.19\times$ spatial collapse; relaxing this constraint theoretically recovers these spatial cycles, yet the underlying arithmetic penalty remains. To facilitate this characterisation, we deploy \codename as a measurement vehicle. By mapping low-degree polynomials onto matrix-form Number Theoretic Transforms, the scheduler stacks heterogeneous polynomials into dense 2D matrices, achieving $\sim$$100\%$ K-dimension column occupancy on uniform workloads ($>$$92\%$ on mixed-degree traces). However, despite optimal K-dimension packing, severe M-dimension under-utilisation (e.g., $6.25\%$ on v4) combined with overwhelming VPU-bound Montgomery reduction stalls mathematically starve the systolic arrays. A post-hoc HLO validator ensures these measurements remain structurally isolated against the XLA fusion engine. Our findings empirically demonstrate the structural inadequacy of AI-optimised systolic arrays for exact, high-throughput field arithmetic.

==> architecture.tex <==
\begin{figure}[t]
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[
        node distance=0.6cm,
        font=\sffamily\scriptsize,
        tenant/.style={draw=blue, thick, rounded corners, minimum width=1.5cm, minimum height=0.3cm, align=center},
        weaver/.style={draw=red, thick, pattern=north west lines, pattern color=red!30, minimum width=2.5cm, minimum height=1.6cm, align=center},
        mxu/.style={draw=purple, thick, minimum width=3cm, minimum height=0.8cm, align=center},
        hbm/.style={draw=purple, thick, dashed, minimum width=3cm, minimum height=0.6cm, align=center},
        arrow/.style={->, >=stealth, thick}
    ]

    % Tenants
    \node[tenant] (t1) at (0, 0.6) {Tenant 1 $(d_1)$};
    \node[tenant] (t2) at (0, 0) {Tenant 2 $(d_2)$};
    \node (dots) at (0, -0.4) {$\hdots$};
    \node[tenant] (tn) at (0, -0.8) {Tenant $N_c$ $(d_{N_c})$};
    \node[draw=blue, thick, dotted, fit=(t1) (tn), inner sep=0.15cm, label=above:{\textbf{Ingress Queue}}] (ingress) {};

    % Weaver
    \node[weaver, fill=none] (weaver) at (4.0, -0.1) {};
    \node[fill=white, text=black, inner sep=1pt, align=center] at (4.0, -0.1) {\textbf{Rectangular}\\\textbf{Scheduler}\\$N_c \times T$ Matrix};


    \node[hbm, fill=none] (hbm) at (8.5, 0.35) {\textbf{Partitioned HBM}\\(Zones 1 to $N_c$)};
    \node[mxu, fill=none] (mxu) at (8.5, -0.55) {\textbf{TPU MXU}};
    \node[draw=purple, thick, dotted, fit=(mxu) (hbm), inner sep=0.15cm, label=above:{\textbf{Shared Substrate}}] (hardware) {};

   
    \draw[arrow] (ingress.east |- weaver.west) -- node[above] {Batching} (weaver.west);
    \draw[arrow] (weaver.east) -- node[above] {Dispatch} (hardware.west |- weaver.east);

    \end{tikzpicture}%
    }

    \caption{\codename two-tier scheduling architecture.}

    \label{fig:architecture}
\end{figure}


==> crossover_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    name=main,
    width=0.85\linewidth,
    height=3.2cm, scale only axis,
    xmode=log,
    ymode=log,
    log basis x={2},
    log basis y={10},
    xlabel={Polynomial Degree ($d$)},
    ylabel style={yshift=-0.2cm},
            ylabel={Throughput (ops/sec)},
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1, font=\footnotesize},
    grid=both,
    grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!50},
    xtick={256, 1024, 4096, 16384},
    xticklabels={$2^8$, $2^{10}$, $2^{12}$, $2^{14}$},
    ymin=1, ymax=100000000
]

% GPU SPPARK Data
\addplot[
    color=blue,
    mark=square,
    line width=1pt,
    error bars/.cd, y dir=both, y explicit
] coordinates {
    (256, 18432600) +- (0, 600000)
    (1024, 3810200) +- (0, 140000)
    (4096, 824500) +- (0, 35000)
    (16384, 168200) +- (0, 7000)
};
\addlegendentry{SPPARK}

% cuZK Data (calibration point)
\addplot[
    color=orange,
    mark=*,
    mark size=3pt,
    only marks,
    error bars/.cd, y dir=both, y explicit
] coordinates {
    (256, 7200000) +- (0, 400000)
};
\addlegendentry{cuZK}

% TPU Aegis Data
\addplot[
    color=red,
    mark=triangle,
    line width=1pt,
    error bars/.cd, y dir=both, y explicit
] coordinates {
    (256, 3663) +- (0, 180)
    (1024, 245) +- (0, 12)
    (4096, 12) +- (0, 1)
    (16384, 0.8) +- (0, 0.04)
};
\addlegendentry{\codename}

\end{axis}
\end{tikzpicture}


==> throughput.tex <==
\begin{tikzpicture}
        \begin{axis}[
            width=0.85\linewidth, height=3.2cm, scale only axis,
            xmode=log,
            ymode=log,
            log basis x={2},
            log basis y={10},
            xtick={1, 2, 4, 8, 16, 32, 64, 128},
            xticklabels={1, 2, 4, 8, 16, 32, 64, 128},
            xlabel={Concurrent Tenants ($N_s$)},
            ylabel style={yshift=-0.2cm},
            ylabel={Throughput (ops/sec)},
            legend style={at={(0.5, 1.05)}, anchor=south, legend columns=-1, font=\footnotesize},
            grid=major,
            mark options={solid}
        ]
        
        \addplot[
            color=red, thick, mark=square, draw=red, fill=none,
            error bars/.cd, y dir=both, y explicit
        ] coordinates {
            (1, 3400) +- (0, 150)
            (2, 3400) +- (0, 150)
            (4, 3400) +- (0, 150)
            (8, 3400) +- (0, 150)
            (16, 3400) +- (0, 150)
            (32, 3400) +- (0, 150)
            (64, 3400) +- (0, 150)
            (128, 3400) +- (0, 150)
        };
        \addlegendentry{Sequential}

        \addplot[
            color=blue, thick, mark=triangle, draw=blue, dashed, fill=none,
            error bars/.cd, y dir=both, y explicit
        ] coordinates {
            (1, 3300) +- (0, 180)
            (2, 3300) +- (0, 180)
            (4, 3300) +- (0, 180)
            (8, 3300) +- (0, 180)
            (16, 3300) +- (0, 180)
            (32, 3300) +- (0, 180)
            (64, 3300) +- (0, 180)
            (128, 3300) +- (0, 180)
        };
        \addlegendentry{Zero-Padded}

        \addplot[
            color=teal, thick, mark=*, draw=teal, fill=none,
            error bars/.cd, y dir=both, y explicit
        ] coordinates {
            (1, 3400) +- (0, 150)
            (2, 6800) +- (0, 250)
            (4, 13600) +- (0, 450)
            (8, 27200) +- (0, 750)
            (16, 54400) +- (0, 1050)
            (32, 110000) +- (0, 1200)
            (64, 110000) +- (0, 1350)
            (128, 110000) +- (0, 1400)
        };
        \addlegendentry{\codename}
        \end{axis}
    \end{tikzpicture}

